Task-Oriented Network Ranging via Joint Graph and Schedule Design

Measuring inter-node distances is the basis for network localization, whereas acquiring node positions does not require a fully connected graph of distances. Existing complete-ranging protocols for network localization require every node pair to exchange signals, which prolongs the ranging cycle. In this paper, we propose sparse signal-multiplexing network ranging (S-SM-NR), a task-oriented framework that adapts the transmit-listen schedule to the ranging task required by network localization. First, we establish the S-SM-NR framework by formulating the joint design of the task graph and the transmit-listen schedule. Then, we analyze the minimum round count required by S-SM-NR and establish a connectivity condition for network localization. Subsequently, we develop a closed-form joint design that constructs the sparse task graph and the balanced transmit-listen schedule. In particular, the joint design can achieve the minimum round count under the complete physical connectivity. Finally, simulations show that the proposed S-SM-NR scheme reduces the occupied-round count and improves the localization accuracy by shortening the ranging cycle.

==> diagrams/balancing.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw,line width=.7pt,minimum size=9mm,inner sep=.2pt,align=center},
 c1/.style={v,draw=blue!70!black,fill=blue!18},
 c2/.style={v,draw=orange!80!black,fill=orange!22},
 c3/.style={v,draw=teal!70!black,fill=teal!18}]
\path[use as bounding box](0,0)rectangle(8.5,4.85);
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(2.05,4.61)
 {(a) Before exchange};
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(6.45,4.61)
 {(b) After exchange};
\begin{scope}[shift={(2.05,2.55)}]
 \foreach \n in {1,...,7}{
  \coordinate(a\n)at({90-360/7*(\n-1)}:1.4);}
 \draw[thick](a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a7);
 \draw[red!75!black,dashed,line width=1.2pt](a7)--(a1);
 \foreach \n/\colorid in {1/1,2/2,3/3,4/1,5/2,6/3,7/1}{
  \node[c\colorid]at(a\n){$\mathcal V_{\n}$};}
\end{scope}
\draw[-{Stealth[length=1.6mm]},thick](3.95,2.55)--(4.55,2.55);
\begin{scope}[shift={(6.45,2.55)}]
 \foreach \n in {1,...,7}{
  \coordinate(b\n)at({90-360/7*(\n-1)}:1.4);}
 \draw[thick](b1)--(b2)--(b3)--(b4)--(b5)--(b6)--(b7)--(b1);
 \foreach \n/\colorid in {1/1,2/2,3/3,4/1,5/2}{
  \node[c\colorid]at(b\n){$\mathcal V_{\n}$};}
 \node[c1]at(b6){$\mathcal V_6$};
 \node[c3]at(b7){$\mathcal V_7$};
\end{scope}
\foreach \g/\xx in {1/1.10,2/3.65,3/6.20}{
 \node[c\g,minimum size=3.5mm,inner sep=0pt]at(\xx,.35){};
 \node[anchor=west]at({\xx+.28},.35){Group \g};}
\end{tikzpicture}
\caption{Exchanging the round assignments of $\mathcal V_6$ and
$\mathcal V_7$ on $\mathcal C_7$ for $M=7$, $R=3$, and $K_{\max}=3$.
After the exchange, adjacent nodes belong to different groups.
Each group transmits in one round, and the group sizes remain 3, 2,
and 2. Thus, the numbers of transmitters in the 3 rounds are unchanged
and satisfy the receiver-capacity limit.}
\label{fig:balancing}
\end{figure}


==> diagrams/boolean.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 setnode/.style={rounded corners=1.6pt,line width=.75pt,
   minimum width=14mm,minimum height=7mm,inner sep=2pt,
   outer sep=0pt,text=black},
 chain/.style={line width=1.3pt,
   preaction={draw=white,line width=2.6pt,solid}},
 chainone/.style={chain,draw=blue!70!black},
 chaintwo/.style={chain,draw=orange!85!black,
   dash pattern=on 2.6pt off 1.8pt},
 chainthree/.style={chain,draw=teal!75!black,
   dash pattern=on 3.2pt off 1.3pt on .6pt off 1.3pt},
 familylabel/.style={fill=white,inner sep=1.2pt}]
\path[use as bounding box](0,0)rectangle(8.5,4.8);
\coordinate(b0)at(4.25,.50);
\coordinate(b1)at(1.55,1.77);
\coordinate(b2)at(4.25,1.77);
\coordinate(b3)at(6.95,1.77);
\coordinate(b12)at(1.55,3.04);
\coordinate(b23)at(4.25,3.04);
\coordinate(b13)at(6.95,3.04);
\coordinate(b123)at(4.25,4.31);
\fill[black!10,rounded corners=2pt](.65,1.32)rectangle(7.85,2.22);
\foreach \from/\to in
 {b0/b1,b0/b2,b0/b3,b1/b12,b1/b13,b2/b12,b2/b23,
  b3/b23,b3/b13,b12/b123,b23/b123,b13/b123}{
 \draw[black!38,line width=.45pt](\from)--(\to);}
\draw[chainone](b0)--(b1)--(b12)--(b123);
\draw[chaintwo](b2)--(b23);
\draw[chainthree](b3)--(b13);
\node[setnode,draw=blue!70!black,fill=blue!5]at(b0){$\varnothing$};
\node[setnode,draw=blue!70!black,fill=blue!5]at(b1){$\{1\}$};
\node[setnode,draw=blue!70!black,fill=blue!5]at(b12){$\{1,2\}$};
\node[setnode,draw=blue!70!black,fill=blue!5]at(b123){$\{1,2,3\}$};
\node[setnode,draw=orange!85!black,fill=orange!7]at(b2){$\{2\}$};
\node[setnode,draw=orange!85!black,fill=orange!7]at(b23){$\{2,3\}$};
\node[setnode,draw=teal!75!black,fill=teal!6]at(b3){$\{3\}$};
\node[setnode,draw=teal!75!black,fill=teal!6]at(b13){$\{1,3\}$};
\node[familylabel,text=blue!70!black]at(1.03,2.405){$\mathcal D_1$};
\node[familylabel,text=orange!85!black]at(3.73,2.405){$\mathcal D_2$};
\node[familylabel,text=teal!75!black]at(6.43,2.405){$\mathcal D_3$};
\node at(.3,1.77){$\mathcal L_3$};
\end{tikzpicture}
\caption{Transmit supports for $R=3$. Along each colored path, each set is contained in the next. The shaded supports each contain only one round. None of these supports is contained in another. At most 3 supports
can be selected with this property.}
\label{fig:boolean}
\end{figure}


==> diagrams/coloring.tex <==
\begin{figure}[t]
\centering
\scalebox{0.85}{%
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw=black!75,line width=.8pt,minimum size=10.5mm,
   inner sep=1.2pt,align=center},
 card/.style={draw=black!50,line width=.7pt,rounded corners=2pt,
   text width=3.7cm,minimum height=1.05cm,align=center,inner sep=3pt}]
\path[use as bounding box](0,0)rectangle(8.5,10);
\draw[black!25,line width=.7pt](4.35,5.35)--(4.35,9.95);
\draw[black!25,line width=.7pt](.2,5.2)--(8.3,5.2);
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(2.1,9.75)
 {(a) Group labels on $\mathcal C_5$};
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(6.5,9.75)
 {(b) Transmit supports};
\begin{scope}[shift={(2.1,7.4)}]
 \foreach \n in {1,...,5}{
  \coordinate(p\n)at({90-72*(\n-1)}:1.4);}
 \draw[line width=.9pt](p1)--(p2)--(p3)--(p4)--(p5)--(p1);
 \draw[line width=1.6pt](p1)--(p2);
 \foreach \n/\colorid/\shade in
  {1/1/blue!18,2/2/orange!22,3/1/blue!18,4/2/orange!22,5/3/teal!18}{
  \node[v,fill=\shade]at(p\n){$\mathcal V_{\n}$\\$c_{\n}=\colorid$};}
\end{scope}
\node[card,fill=blue!18]at(6.5,8.65)
 {$\mathcal U_1=\{\mathcal V_1,\mathcal V_3\}$\\
  $\mathcal A_1=\mathcal A_3=\{1\}$};
\node[card,fill=orange!22]at(6.5,7.3)
 {$\mathcal U_2=\{\mathcal V_2,\mathcal V_4\}$\\
  $\mathcal A_2=\mathcal A_4=\{2\}$};
\node[card,fill=teal!18]at(6.5,5.95)
 {$\mathcal U_3=\{\mathcal V_5\}$\\$\mathcal A_5=\{3\}$};
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(4.25,4.92)
 {(c) 3 intermediate transmit--listen rounds};
\node at(1.55,4.38){Node};
\foreach \r in {1,2,3}{\node at({2.4+1.5*\r},4.38){$r=\r$};}
\foreach \n/\colorid/\shade in
 {1/1/blue!18,2/2/orange!22,3/1/blue!18,4/2/orange!22,5/3/teal!18}{
 \node at(1.55,{4.14-.52*\n}){$\mathcal V_{\n}$};
 \foreach \r in {1,2,3}{
  \ifnum\r=\colorid
   \filldraw[fill=\shade,draw=black!45,line width=.5pt]
    ({2.4+1.5*\r-.47},{4.14-.52*\n-.21})
    rectangle({2.4+1.5*\r+.47},{4.14-.52*\n+.21});
   \node at({2.4+1.5*\r},{4.14-.52*\n}){TX};
  \else
   \draw[black!25,line width=.5pt]
    ({2.4+1.5*\r-.47},{4.14-.52*\n-.21})
    rectangle({2.4+1.5*\r+.47},{4.14-.52*\n+.21});
   \node at({2.4+1.5*\r},{4.14-.52*\n}){RX};
  \fi
 }}
\draw[black!65,line width=.7pt](1,1.15)--(7.5,1.15);
\node at(1.55,.87){Load $K_r$};
\foreach \r/\load in {1/2,2/2,3/1}{
 \node at({2.4+1.5*\r},.87){$\load$};}
\node at(4.25,.25){TX: transmit state \qquad RX: listen state \qquad $K_{\max}=3$};
\end{tikzpicture}
}
\caption{A 3-round schedule for the 5-vertex cycle graph $\mathcal C_5$
with $N=6$ and $K_{\max}=3$. Colors mark groups $\mathcal U_\ell$, where
node $\mathcal V_n$ has label $c_n=\ell$ and transmit support
$\mathcal A_n=\{\ell\}$. TX and RX denote the transmit and listen states with
$x_{n,r}=1$ and $x_{n,r}=0$, respectively.}
\label{fig:coloring}
\end{figure}


==> diagrams/concept.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw,line width=.7pt,minimum size=7mm,inner sep=.4pt},
 ga/.style={v,fill=blue!16},gb/.style={v,fill=orange!22},
 star/.style={black!50,densely dotted,line width=.7pt},
 cert/.style={black,line width=.85pt},
 extra/.style={blue!70!black,dashed,line width=1pt},
 slot/.style={draw=black!50,line width=.7pt,rounded corners=1pt,
   text width=3.5cm,minimum height=.46cm,align=center,inner sep=2pt}]
\path[use as bounding box](-.05,-.4) rectangle(8.55,6.55);
\foreach \tag/\off in {a/4.65,c/1.2}{
 \begin{scope}[yshift=\off cm]
 \coordinate (\tag0) at (.35,0);
 \foreach \n/\xx in {1/1.4,3/2.55,5/3.7}{\coordinate (\tag\n)at(\xx,.9);}
 \foreach \n/\xx in {2/1.4,4/2.55,6/3.7}{\coordinate (\tag\n)at(\xx,-.9);}
 \foreach \n in {1,...,6}{\draw[star](\tag0)--(\tag\n);}
 \draw[cert](\tag1)--(\tag2)--(\tag3)--(\tag4)--(\tag5)--(\tag6)--(\tag1);
 \ifnum\pdfstrcmp{\tag}{c}=0
  \foreach \na/\nb in {1/4,3/6,5/2}{\draw[extra](\tag\na)--(\tag\nb);}
 \fi
 \node[v,fill=black!10]at(\tag0){$\mathcal V_0$};
 \foreach \n in {1,3,5}{\node[ga]at(\tag\n){$\mathcal V_\n$};}
 \foreach \n in {2,4,6}{\node[gb]at(\tag\n){$\mathcal V_\n$};}
 \end{scope}}
\node[align=center,font=\fontsize{9}{11}\selectfont\bfseries]
 at(2.15,6.3){(a) Required ranges};
\node[align=center,font=\fontsize{9}{11}\selectfont\bfseries]
 at(6.4,6.3){(b) Schedule};
\draw[black!25,line width=.7pt](4.35,3.3)--(4.35,6.5);
\draw[black!25,line width=.7pt](.1,3.15)--(8.45,3.15);
\node[slot,fill=black!10](ref1)at(6.4,5.65){Reference broadcast};
\node[slot,fill=blue!16](round1)at(6.4,5.0)
 {Round 1: $\mathcal V_1,\mathcal V_3,\mathcal V_5$};
\node[slot,fill=orange!22](round2)at(6.4,4.35)
 {Round 2: $\mathcal V_2,\mathcal V_4,\mathcal V_6$};
\node[slot,fill=black!10](ref2)at(6.4,3.7){Reference broadcast};
\draw[-{Stealth[length=1.4mm]},line width=.7pt](ref1)--(round1);
\draw[-{Stealth[length=1.4mm]},line width=.7pt](round1)--(round2);
\draw[-{Stealth[length=1.4mm]},line width=.7pt](round2)--(ref2);
\node[align=center,font=\fontsize{9}{11}\selectfont\bfseries]
 at(4.25,2.85){(c) Available ranges};
\draw[cert](4.85,1.9)--(5.5,1.9);
\node[anchor=west]at(5.65,1.9){6 task ranges};
\draw[star](4.85,1.35)--(5.5,1.35);
\node[anchor=west]at(5.65,1.35){6 reference ranges};
\draw[extra](4.85,.8)--(5.5,.8);
\node[anchor=west]at(5.65,.8){3 extra ranges};
\node[align=center]at(6.5,.05){All 15 ranges are used.};
\end{tikzpicture}
\caption{Required and available ranges for 7 nodes
$\mathcal V_0,\cdots,\mathcal V_6$, with the reference node $\mathcal V_0$
and the receiver capacity $K_{\max}=3$.
The same schedule supplies the 3 extra ranges.}
\label{fig:concept}
\end{figure}


==> diagrams/cone.tex <==
\begin{figure}[t]
\centering
\scalebox{0.85}{%
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw,line width=.8pt,fill=white,
   minimum size=7.8mm,inner sep=1.3pt}]
\path[use as bounding box](0,.68)rectangle(8.5,4.70);
\foreach \offset/\tag in {2/a,6.5/b}{
 \begin{scope}[shift={(\offset,2.88)}]
  \foreach \n in {1,...,5}{
   \coordinate(\tag\n)at({90-72*(\n-1)}:1.35);}
  \ifdim\offset pt>3pt
   \foreach \n in {1,...,5}{
    \draw[blue!70!black,dashed,line width=.85pt](0,0)--(\tag\n);}
   \node[v,fill=blue!18]at(0,0){$\mathcal V_0$};
  \fi
  \draw[line width=1pt]
   (\tag1)--(\tag2)--(\tag3)--(\tag4)--(\tag5)--(\tag1);
  \foreach \n in {1,...,5}{
   \node[v]at(\tag\n){$\mathcal V_{\n}$};}
 \end{scope}
}
\node at(2,.98){$\mathcal H=\mathcal C_5$};
\node at(6.5,.98){$\mathcal F=\mathcal K_1\vee\mathcal H$};
\draw[-{Stealth[length=2mm]},line width=1pt](3.68,2.55)--(4.72,2.55);
\node[align=center]at(4.2,1.62){Add all\\reference edges};
\end{tikzpicture}
}
\caption{Required graph used in Lemma~\ref{lem:cone}. Adding the ranges from the reference node $\mathcal V_0$ to every non-reference node converts the task graph $\mathcal H$ into the required graph $\mathcal F$.}
\label{fig:cone}
\end{figure}


==> diagrams/construction.tex <==
\begin{figure}[t]
\centering
\scalebox{0.85}{%
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw,line width=.8pt,minimum size=10.2mm,
   inner sep=1pt,align=center},
 c1/.style={v,fill=blue!18},c2/.style={v,fill=orange!22},
 c3/.style={v,fill=teal!18},
 added edge/.style={draw=blue!45!black,line width=1.6pt,
   dash pattern=on 2.4pt off 1.8pt,dash phase=0pt,line cap=butt},
 slot/.style={draw,line width=.7pt,rounded corners=1pt,
   minimum width=1.82cm,minimum height=.9cm,align=center,inner sep=2pt},
 aslot/.style={slot,minimum width=1.5cm,inner sep=1pt}]
\path[use as bounding box](0,0)rectangle(8.5,13.03);
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(4.25,12.73)
 {(a) Prescribed task: cycle graph $\mathcal C_5$};
\begin{scope}[shift={(2.25,10.28)}]
 \foreach \n in {1,...,5}{
  \coordinate(a\n)at({90-72*(\n-1)}:1.55);}
 \draw[line width=1pt](a1)--(a2)--(a3)--(a4)--(a5)--(a1);
 \foreach \n/\colorid in {1/1,2/2,3/1,4/2,5/3}{
  \node[c\colorid]at(a\n){$\mathcal V_{\n}$\\$c_{\n}=\colorid$};}
\end{scope}
\node[align=left,text width=3.8cm,inner sep=0pt]at(6.55,10.28)
 {$R=3$, $L=5$\\[6pt]
  $(K_1,K_2,K_3)=(2,2,1)$\\[6pt]
  All 5 task ranges\\are measured.};
\node[aslot,fill=black!7](as0)at(.8,7.88){$\mathcal V_0$\\broadcast};
\node[aslot,fill=blue!18](as1)at(2.525,7.88){Round 1\\$K_1=2$};
\node[aslot,fill=orange!22](as2)at(4.25,7.88){Round 2\\$K_2=2$};
\node[aslot,fill=teal!18](as3)at(5.975,7.88){Round 3\\$K_3=1$};
\node[aslot,fill=black!7](as4)at(7.7,7.88){$\mathcal V_0$\\broadcast};
\draw[-{Stealth[length=1.4mm]},line width=.8pt](as0)--(as1);
\draw[-{Stealth[length=1.4mm]},line width=.8pt](as1)--(as2);
\draw[-{Stealth[length=1.4mm]},line width=.8pt](as2)--(as3);
\draw[-{Stealth[length=1.4mm]},line width=.8pt](as3)--(as4);
\node at(4.25,7.10){Transmitting node indices: $1,3$ then $2,4$ then $5$};
\draw[black!25,line width=.7pt](.2,6.78)--(8.3,6.78);
\node[font=\fontsize{9}{11}\selectfont\bfseries]at(4.25,6.50)
 {(b) Network localization: joint design};
\begin{scope}[shift={(2.52,3.91)}]
 \coordinate(b1)at(-1.9,0);\coordinate(b3)at(1.9,0);
 \coordinate(b2)at(0,1.6);\coordinate(b4)at(0,-1.6);
 \coordinate(b5)at(0,0);
 \draw[line width=1pt](b1)--(b2)--(b3)--(b4)--(b1);
 \foreach \n/\colorid in {1/1,2/2,3/1,4/2,5/2}{
  \node[c\colorid](theta\n)at(b\n){$\mathcal V_{\n}$\\$c_{\n}=\colorid$};}
 \draw[added edge](theta1.east)--(theta5.west);
 \draw[added edge](theta5.east)--(theta3.west);
\end{scope}
\node[align=left,text width=3.2cm,inner sep=0pt]at(6.9,3.91)
 {$R=2$, $L=4$\\[6pt]
  $(K_1,K_2)=(2,3)$\\[6pt]
  All 6 ranges\\between transmit sets\\are required.};
\node[slot,fill=black!7](s0)at(1.02,1.06){$\mathcal V_0$\\broadcast};
\node[slot,fill=blue!18](s1)at(3.17,1.06){Round 1\\$K_1=2$};
\node[slot,fill=orange!22](s2)at(5.32,1.06){Round 2\\$K_2=3$};
\node[slot,fill=black!7](s3)at(7.47,1.06){$\mathcal V_0$\\broadcast};
\draw[-{Stealth[length=1.4mm]},line width=.8pt](s0)--(s1);
\draw[-{Stealth[length=1.4mm]},line width=.8pt](s1)--(s2);
\draw[-{Stealth[length=1.4mm]},line width=.8pt](s2)--(s3);
\node at(4.25,.26){Transmitting node indices: $1,3$ then $2,4,5$};
\end{tikzpicture}
}
\caption{Prescribed cycle graph and joint design for $N=6$ and
$K_{\max}=3$, requiring 3 and 2 intermediate rounds, respectively.
Dashed edges add a path through $\mathcal V_5$ to the 4-node cycle graph.}
\label{fig:construction}
\end{figure}


==> diagrams/flow.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont,align=center},
 joint/.style={draw=flowblue,line width=.95pt,rounded corners=1.5pt,
               fill=blue!10},
 stage/.style={draw=flowline,line width=.55pt,rounded corners=1pt,
               fill=white,inner xsep=2pt,inner ysep=1.5pt,
               text width=7.2cm,minimum height=.50cm},
 connector/.style={draw=flowline,line width=.80pt},
 arr/.style={connector,-{Stealth[length=1.2mm,width=1.0mm]}}]
\definecolor{flowblue}{HTML}{2B6F9C}
\definecolor{flowline}{HTML}{587184}
\path[use as bounding box](0,0)rectangle(8.6,4.90);

\node[stage] (task)at(4.3,4.61)
 {Network localization requirement for $N$ nodes};

\draw[joint] (.30,2.46)rectangle(8.30,4.04);
\draw[arr](task.south)--(4.3,4.04);
\node[text=flowblue!100,font=\fontsize{9}{11}\selectfont\bfseries]
 at(4.3,3.81){Closed-form joint design (Algorithm~\ref{alg:joint})};
\node at(4.3,3.43){\textbf{Input:} receiver capacity $K_{\max}$};
\node[stage,draw=flowblue!75,text width=3.18cm]
 (graph)at(2.25,2.88){Sparse task graph $\mathcal H$};
\node[stage,draw=flowblue!75,text width=3.18cm]
 (schedule)at(6.35,2.88){Balanced schedule $\bm X$};
\draw[connector,{Stealth[length=1.2mm,width=1.0mm]}-{Stealth[length=1.2mm,width=1.0mm]}]
 (graph.east)--(schedule.west);

\node[stage] (ranging)at(4.3,1.89)
 {Signal exchanges and range estimation};
\draw[arr](4.3,2.46)--(ranging.north);
\node[stage,fill=orange!22] (available)at(4.3,1.07)
 {Acquired distances in $\mathcal F_{\rm av}(\bm X)$};
\draw[arr](ranging.south)--(available.north);
\node[stage,fill=teal!18] (estimate)at(4.3,.25)
 {Position estimation: $\widehat{\bm p}_n$};
\draw[arr](available.south)--(estimate.north);
\end{tikzpicture}
\caption{An illustration of the task-oriented S-SM-NR framework.}
\label{fig:flow}
\end{figure}


==> diagrams/ranging_events.tex <==
\begin{figure}[!t]
\centering
\pgfdeclarelayer{rangingforeground}
\pgfsetlayers{main,rangingforeground}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 event/.style={circle,fill=black,inner sep=1.6pt},
 reception/.style={circle,draw=black,fill=white,inner sep=1.6pt},
 signal/.style={-{Stealth[length=2.2mm,width=1.5mm]},line width=1pt,
   shorten <=2.8pt,shorten >=2.8pt},
 reference/.style={signal,draw=blue},
 reciprocal/.style={signal,draw=red},
 intervalarrow/.style={-{Stealth[length=2.1mm,width=1.4mm]},
   draw=orange!55!black,line width=.9pt,shorten <=1pt},
 axishead/.style={-{Stealth[length=1.8mm,width=1.3mm]},
   draw=black!70,line width=.8pt}]
\path[use as bounding box](-.6,-.72) rectangle(8.05,3.57);
\foreach \yy/\name in {2.45/0,1.15/{n_1},-.15/{n_2}}{
 \draw[black!45,line width=.5pt] (.35,\yy)--(7.8,\yy);
 \node[anchor=east] at(.2,\yy){$\mathcal V_{\name}$};
}
\node[fill=white,inner sep=2pt](referenceinterval) at(3.9,3.14){Common reference interval $T$};
\node[align=center] at(1,2.85){Initial};
\node[align=center] at(6.8,2.85){Final};
\node[event] at(1,2.45){};
\node[event] at(6.8,2.45){};
\foreach \xx/\yy in {1.60/1.15,1.7/-.15,7.40/1.15,7.5/-.15}{
 \node[reception] at(\xx,\yy){};
}
\node[event] at(2.65,1.15){};
\node[event] at(4.95,-.15){};
\foreach \xx/\yy in {3.12/-.15,5.42/1.15,3.25/2.45,5.65/2.45}{
 \node[reception] at(\xx,\yy){};
}
\node[anchor=south] at(2.35,1.28){TX};
\node[anchor=south] at(5.74,1.28){RX};
\node[anchor=north] at(3.12,-.29){RX};
\node[anchor=north] at(4.95,-.29){TX};
\node[anchor=north] at(7.78,-.3){Time};
\foreach \yy in {2.45,1.15,-.15}{
 \node[fill=white,inner sep=1pt] at(3.9,\yy){$\cdots$};
}
\node[inner sep=0pt] at(0,1.80){$\vdots$};
\node[inner sep=0pt] at(0,.50){$\vdots$};
\node[inner sep=0pt] at(0,-.50){$\vdots$};
\begin{pgfonlayer}{rangingforeground}
 \draw[reference] (1,2.45)--(1.60,1.15);
 \draw[reference] (1,2.45)--(1.7,-.15);
 \draw[reference] (6.8,2.45)--(7.40,1.15);
 \draw[reference] (6.8,2.45)--(7.5,-.15);
 \draw[reciprocal] (2.65,1.15)--(3.12,-.15);
 \draw[reciprocal] (4.95,-.15)--(5.42,1.15);
 \draw[signal,black!75,dash pattern=on 2.5pt off 1.5pt]
   (2.65,1.15)--(3.25,2.45);
 \draw[signal,black!75,dash pattern=on 2.5pt off 1.5pt]
   (4.95,-.15)--(5.65,2.45);
 \draw[intervalarrow] (referenceinterval.west)--(1.0,3.14);
 \draw[intervalarrow] (referenceinterval.east)--(6.8,3.14);
 \foreach \yy in {2.45,1.15,-.15}{
  \draw[axishead] (7.6,\yy)--(7.8,\yy);
 }
\end{pgfonlayer}
\end{tikzpicture}
\caption{An illustration of the signal interactions for a required node pair. Node ${\cal V}_{n_1}$ and node ${\cal V}_{n_2}$ independently receive the two broadcasts from the reference node $\mathcal V_0$, which provide a common interval for clock-frequency compensation. The node pair exchanges reciprocal ranging signals.}
\label{fig:ranging-events}
\end{figure}


==> diagrams/rigidity_steps.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\fontsize{9}{11}\selectfont},
 v/.style={circle,draw,fill=white,minimum size=8mm,inner sep=1pt},
 explanation/.style={align=left,text width=4.1cm}]
\path[use as bounding box](0,0)rectangle(8.5,10.1);
\foreach \panel/\height in {1/8.25,2/5,3/1.75}{
 \begin{scope}[shift={(1.8,\height)}]
  \coordinate(h\panel)at(0,0);
  \foreach \n in {1,...,5}{
   \coordinate(v\panel\n)at({90-72*(\n-1)}:1.28);}
  \ifnum\panel=1
   \draw[thick](v11)--(v12)--(v13)--(v14);
   \foreach \n in {1,...,4}{\draw[black!40](h1)--(v1\n);}
   \draw[blue!75!black,line width=1.2pt](v14)--(v15)--(h1);
  \fi
  \ifnum\panel=2
   \foreach \n in {1,...,5}{\draw[black!40](h2)--(v2\n);}
   \draw[blue!75!black,line width=1.2pt]
    (v21)--(v22)--(v23)--(v24)--(v25);
   \draw[red!75!black,dashed,thick](v25)--(v21);
  \fi
  \ifnum\panel=3
   \draw[thick](v32)--(v33)--(v34)--(v35);
   \foreach \n in {2,...,5}{\draw[black!40](h3)--(v3\n);}
   \draw[red!75!black,dashed,thick](h3)--(v31);
   \draw[blue!75!black,line width=1.2pt](v32)--(v31)--(v35);
  \fi
  \node[v,fill=blue!18]at(h\panel){$\mathcal V_0$};
  \foreach \n in {1,...,5}{
   \node[v]at(v\panel\n){$\mathcal V_{\n}$};}
 \end{scope}
}
\node[explanation]at(6.22,8.25)
 {\textbf{(a) Add one node}\\[5pt]
  Start from $\mathcal E_{0,1}$.
  Each new node is linked to two earlier nodes.
  At generic positions, these distances prevent small relative motion.};
\node[explanation]at(6.22,5)
 {\textbf{(b) Remove a task edge}\\[5pt]
  For $\mathcal H=\mathcal C_5$,
  $\mathcal H-\mathcal E_{1,5}$ stays connected.
  Adding the reference edges gives generic rigidity as in (a).};
\node[explanation]at(6.22,1.75)
 {\textbf{(c) Remove a reference edge}\\[5pt]
  $\mathcal H-\mathcal V_1$ with its reference edges is generically rigid.
  Two task edges remain to constrain $\mathcal V_1$ after deleting
  $\mathcal E_{0,1}$.};
\end{tikzpicture}
\vspace*{-1em}
\caption{Adding and removing edges in the proof of Lemma~\ref{lem:cone}:
(a) building a rigid graph along a spanning tree, (b) deleting a task edge,
and (c) deleting a reference edge.}
\label{fig:rigidity-steps}
\end{figure}

